Fundamentals of Broken Line Convex Geometry

We develop the fundamentals of a new theory of convex geometry -- which we call "broken line convex geometry". This is a theory of convexity where the ambient space is the rational tropicalization of a cluster variety, as opposed to an ambient vector space. In this theory, line segments are replaced by broken line segments, and we adopt the notion of convexity in [CMN21]. We state and prove broken line convex geometry versions of many standard results from usual convex geometry.

==> Pictures/Bigon1.tex <==
\begin{tikzpicture}[scale=.85]

    \def\x{1.5}
    \def\l{3}
    \def\op{.3}

    \path (-\l,0) coordinate (3) --++ (\l,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4) --++ (\l,0) coordinate (5);
    \path (5) --++ (0,2*\l) coordinate (tr) --++ (-2*\l,0) coordinate (tl) --++ (0,-2*\l) coordinate (bl)--++ (2*\l,0) coordinate (br);

    \draw[thick, ->] (3) -- (1);
    \draw[thick, ->] (2) -- (4);
    \draw[thick, ->] (0) -- (5);

    \node at (.9,\l) {$1+z^{(0,1)}$};
    \node at (-2.3,-.35) {$1+z^{(-1,0)}$};
    \node at (3.25,-2) {$1+z^{(-1,1)}$};

    \coordinate (v1) at (-\x,\x);

    \path (v1) --++ (-.2*\x,.25*\x) node[color = more-blue] {$(-1,1)$};
    
    \coordinate (v2) at (\x,-\x);

    \path (v2) --++ (.5*\x,.2*\x) node[color = more-green] {$(1,-1)$};

    \coordinate (top-bend) at (0,0.5*\x);
    \coordinate (bottom-bend) at (-0.5*\x,0);
    
    \path [fill= blue-ish, fill opacity=\op] (v1.center)--(top-bend)--(v2.center)--(bottom-bend)--cycle;

    \draw[orange, thick] (v1.center)--(top-bend)--(v2.center);

    \draw[purple, thick] (v1.center)--(bottom-bend)--(v2.center);

    \node [circle, fill, inner sep = 1.5pt, color = more-blue] at (v1) {};

    \node [circle, fill, inner sep = 1.5pt, color = more-green] at (v2) {};
    
\end{tikzpicture}

==> Pictures/Bigon1Alt.tex <==
\begin{tikzpicture}[scale=.85]

    \def\x{1.5}
    \def\l{3}
    \def\op{.3}

    \path (-\l,0) coordinate (3) --++ (\l,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4) --++ (\l,0) coordinate (5);
    \path (5) --++ (0,2*\l) coordinate (tr) --++ (-2*\l,0) coordinate (tl) --++ (0,-2*\l) coordinate (bl)--++ (2*\l,0) coordinate (br);

    \draw[thick, ->] (3) -- (1);
    \draw[thick, ->] (2) -- (4);
    \draw[thick, ->] (0) -- (5);

    \node at (.9,\l) {$1+z^{(0,1)}$};
    \node at (-2.3,-.35) {$1+z^{(-1,0)}$};
    \node at (3.25,-2) {$1+z^{(-1,1)}$};

    \coordinate (v1) at (-\x,\x);

    \path (v1) --++ (-.2*\x,.25*\x) node[color = more-blue] {$(-1,1)$};
    
    \coordinate (v2) at (\x,-\x);

    \path (v2) --++ (.5*\x,.2*\x) node[color = more-green] {$(1,-1)$};

    \coordinate (top-bend) at (0,0.5*\x);
    \coordinate (bottom-bend) at (-0.5*\x,0);
    
    \path [fill= blue-ish, fill opacity=\op] (v1.center)--(top-bend)--(v2.center)--(bottom-bend)--cycle;

    \draw[orange, thick] (v1.center)--(top-bend)--(v2.center);

    \draw[purple, thick] (v1.center)--(bottom-bend)--(v2.center);

    \node [circle, fill, inner sep = 1.5pt, color = more-blue] at (v1) {};

    \node [circle, fill, inner sep = 1.5pt, color = more-green] at (v2) {};
    
\begin{scope}[xshift=9cm]

    \path (-\l,0) coordinate (3) --++ (\l,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4) --++ (\l,0) coordinate (5);
    \path (5) --++ (0,2*\l) coordinate (tr) --++ (-2*\l,0) coordinate (tl) --++ (0,-2*\l) coordinate (bl)--++ (2*\l,0) coordinate (br);

    \draw[thick, ->, opacity=\op] (3) -- (1);
    \draw[thick, ->, opacity=\op] (2) -- (4);
    \draw[thick, ->, opacity=\op] (0) -- (5);

    \path[fill= orange, fill opacity=\op] (tl) -- (tr) -- (br) -- cycle;

    \path[fill= purple, fill opacity=\op] (tl) -- (bl) -- (br) -- cycle;
    
    \draw[ultra thick, more-blue] (0) -- (tl);

    \draw[ultra thick, more-green] (0) -- (br);

\end{scope}

\end{tikzpicture}

==> Pictures/Bigons.tex <==
\begin{tikzpicture}[scale=.7]

    \def\x{1.3}
    \def\l{4}
    \def\op{.3}

    \path (-\l,0) coordinate (3) --++ (\l,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4) --++ (\l,0) coordinate (5);
    \path (5) --++ (0,2*\l) coordinate (tr) --++ (-2*\l,0) coordinate (tl) --++ (0,-2*\l) coordinate (bl)--++ (2*\l,0) coordinate (br);

    \draw[thick, ->, opacity = \op] (3) -- (1);
    \draw[thick, ->, opacity = \op] (2) -- (4);
    \draw[thick, ->, opacity = \op] (0) -- (5) node [pos=.7, sloped, above] {$1+z^{e_2^*-e_1^*}$};

    \node [opacity = \op] at (.75,\l) {$1+z^{e_2^*}$};
    \node [opacity = \op] at (-3,-.35) {$1+z^{-e_1^*}$};

    \coordinate (v1) at (-\x,\x);

    \path (v1) --++ (-.2*\x,.25*\x) node[color = more-blue] {$v_1$};
    
    \coordinate (v2) at (\x,-\x);

    \path (v2) --++ (.3*\x,.2*\x) node[color = more-green] {$v_2$};

    \coordinate (top-bend) at (0,0.5*\x);
    \coordinate (bottom-bend) at (-0.5*\x,0);
    
    \path [fill= blue-ish, fill opacity=\op] (v1.center)--(top-bend)--(v2.center)--(bottom-bend)--cycle;

    \draw[orange, thick] (v1.center)--(top-bend)--(v2.center);
    
    \path (top-bend) --++ (.4*\x,0) node [color=orange] {$F$};
 
    \draw[purple, thick] (v1.center)--(bottom-bend)--(v2.center);

    \path (bottom-bend) --++ (0,-.4*\x) node [color=purple] {$F'$};

    \node [circle, fill, inner sep = 1.5pt, color = more-blue] at (v1) {};

    \node [circle, fill, inner sep = 1.5pt, color = more-green] at (v2) {};
 
\begin{scope}[xshift=10cm]

    \def\Honeonebot{3}
    \def\Honeonetop{3}
    \def\Htwoonebot{4}
    \def\Htwoonetop{3}

    \path (-\l,0) coordinate (3) --++ (\l,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4) --++ (-\l,0) coordinate (5);
    \path (5) --++ (0,2*\l) coordinate (tl) --++ (2*\l,0) coordinate (tr) --++ (0,-2*\l) coordinate (br) --++ (-2*\l,0) coordinate (bl);

    \draw[thick, ->, opacity=\op] (1) -- (3);
    \draw[thick, ->, opacity=\op] (2) -- (4);
    \draw[thick, ->, opacity = \op] (0) -- (5) node [pos=.7, sloped, below] {$1+z^{e_1+e_2}$};

    \node [opacity = \op] at (.75,\l) {$1+z^{e_2}$};
    \node [opacity = \op] at (3,-.35) {$1+z^{e_1}$};

    \path[name path = left] (tl) -- (bl);    
    \path[name path = right] (tr) -- (br);
    \path[name path = top] (tl) -- (tr);
    \path[name path = bottom] (bl) -- (br);

    \coordinate (bend11) at (\x,0);

    \path[name path = path11bot] (bend11)--++ (-2*\Honeonebot, -\Honeonebot);

    \path[name intersections={of=left and path11bot, by=path11end}];

    \path[name path = path11top] (bend11)--++ (\Honeonetop, \Honeonetop);

    \path[name intersections={of=right and path11top, by=path11start}];

    \path[name path = path11] (path11start)--(bend11)--(path11end);


    \coordinate (bend21) at (0,\x);

    \path[name path = path21bot] (bend21)--++ (-\Htwoonebot, -\Htwoonebot);

    \path[name intersections={of=path11 and path21bot, by=vbl}];

    \path[name path = path21top] (bend21)--++ (\l, 0);

    \path[name intersections={of=path11 and path21top, by=vtr}];

    \path [fill=violet, fill opacity=\op] (vbl.center)--(bend11)--(vtr.center)--(bend21)--cycle;

    \draw[very thick, color=more-green] (vbl)--(bend21)--(vtr);

    \draw[very thick, color=more-blue] (vbl)--(bend11)--(vtr);

    \node[circle, fill, inner sep = 1.5pt, color = orange] at (vbl) {};
    \node[circle, fill, inner sep = 1.5pt, color = purple] at (vtr) {};
    \path (bend11) --++ (-.5*\x,-.6*\x) node [color = more-blue] {$\widecheck{v_1}$};
    \path (bend21) --++ (-\x,-.5*\x) node [color = more-green] {$\widecheck{v_2}$};
    \path (vbl) -++ (0,-.4*\x) node [color = orange] {$\widecheck{F}$};
    \path (vtr) -++ (.5*\x,.25*\x) node [color = purple] {$\widecheck{F}'$};
\end{scope}

\end{tikzpicture}

==> Pictures/ContradictConvexity.tex <==
\begin{tikzpicture}[scale=.85]

    \def\x{1.5}
    \def\l{3}
    \def\d{.07}
    \def\k{.4}
    \def\v{2}
    \def\op{.3}

    \path (-\l,0) coordinate (3) --++ (\l,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4) --++ (\l,0) coordinate (5);
    \path (5) --++ (0,2*\l) coordinate (tr) --++ (-2*\l,0) coordinate (tl) --++ (0,-2*\l) coordinate (bl)--++ (2*\l,0) coordinate (br);

    \path [name path = right] (tr) -- (br); 

    \path [name path = bottom] (bl) -- (br); 

    \path [name path = top] (tl) -- (tr); 

    \path [name path = after-wall] (0) --++ (\l,-0.5*\l);

    \path [name path = wall-above] (0) --++ (.2*\l,\l);

    \path [name path = wall-below] (0) --++ (-.2*\l,-\l);
    

    \path [name intersections={of=right and after-wall, by=right-end}];

    \path [name intersections={of=top and wall-above, by=wall-top}];

    \path [name intersections={of=bottom and wall-below, by=wall-bot}];
    
    \path[fill, color = blue-ish, opacity = \op] (3) -- (0) -- (right-end) -- (br) -- (bl) -- cycle; 
    
    \draw[blue-ish, thick] (3) -- (0) -- (right-end) node [pos=.7, sloped, above, color= blue-ish] {$K(y_2,r_2)$};

    \draw[thick, dashed] (wall-bot) -- (wall-top);

    \path (wall-top) --++ (.8*\x,-.4*\x) node {$\lrp{\wall,f_{\wall}(z^{m_\wall})}$};

    \node [circle, fill, inner sep = 1.5pt, color = orange](v1) at (-.7*\l,0) {};

    \node [circle, fill, inner sep = 1.5pt, color = orange](v2) at (\v-\k,-5*\k) {};   

    \draw[very thick, orange] (v1) -- (0) -- (v2) node [pos=.6, sloped, below, color= orange] {$\left.\gamma\right|_{[\tau-\epsilon,\tau+\epsilon]}$};

    \path [name path = gpm] (v1) --++(2*\v+2*\d,10*\d);

    \path [name intersections={of=gpm and wall-above, by=bend}];

    \draw[very thick, purple] (v1) --(bend)node [pos=.6, sloped, above, color= purple] {$\gamma'$}--++(\v-\k+\d,-5*\k+5*\d) node [circle, fill, inner sep = 1.5pt, color = purple] {};
    

\end{tikzpicture}

==> Pictures/MinkowskiSumOfPoints.tex <==
\begin{tikzpicture}[scale=.85]
    \def\x{1}
    \def\d{2}
    \def\l{3}
    \def\op{0.3}

    \path (-\l,0) coordinate (3) --++ (\l,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4) --++ (\l,0) coordinate (5);
    \path (5) --++ (0,2*\l) coordinate (tr) --++ (-2*\l,0) coordinate (tl) --++ (0,-2*\l) coordinate (bl);

    \draw[thick, ->, opacity=\op] (3) -- (1);
    \draw[thick, ->, opacity=\op] (2) -- (4);
    \draw[thick, ->, opacity=\op] (0) -- (5) node [pos=.5, sloped, above, opacity=\op] {$1+z^{e_2^*-e_1^*}$};

    \node[opacity=\op] at (.8,\l) {$1+z^{e_2^*}$};
    \node[opacity=\op] at (-2.1,-.35) {$1+z^{-e_1^*}$};

    \node [circle, fill, more-blue, inner sep =1.5pt] (S) at (-\d,0) {};
    \path (S) --++ (0,.35) node [color=more-blue] {$S$};
    \node [circle, fill, more-green, inner sep =1.5pt] (T) at (\d,0) {};
    \path (T) --++ (0,.35) node [color=more-green] {$T$};

    \coordinate (bend) at (0,.5*\d) {};

    \draw [very thick, color=violet] (S) -- (T);
    \draw [very thick, color=violet] (S) -- (bend) -- (T);
    \node [very thick, color=violet] at (0.03,.25*\d) {$\boldsymbol{\vdots}$};

\begin{scope}[xshift=8.5cm]

    \path (-\l,0) coordinate (3) --++ (\l,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4) --++ (\l,0) coordinate (5);
    \path (5) --++ (0,2*\l) coordinate (tr) --++ (-2*\l,0) coordinate (tl) --++ (0,-2*\l) coordinate (bl);

    \draw[thick, ->, opacity=\op] (3) -- (1);
    \draw[thick, ->, opacity=\op] (2) -- (4);
    \draw[thick, ->, opacity=\op] (0) -- (5) node [pos=.5, sloped, above, opacity=\op] {$1+z^{e_2^*-e_1^*}$};

    \node[opacity=\op] at (.8,\l) {$1+z^{e_2^*}$};
    \node[opacity=\op] at (-2.1,-.35) {$1+z^{-e_1^*}$};

    \node [circle, fill, more-blue, inner sep =1.5pt] (S) at (-\d,0) {};
    \path (S) --++ (0,.35) node [color=more-blue] {$S$};
    \node [circle, fill, more-green, inner sep =1.5pt] (T) at (\d,0) {};
    \path (T) --++ (0,.35) node [color=more-green] {$T$};

    \coordinate (bend) at (0,.5*\d) {};
    
\draw [ultra thick, color=violet] (0,\d) -- (0);
    \node [color=violet] at (0,\d+.35) {$S\+t T$};

\end{scope}

\end{tikzpicture}
~                      

==> Pictures/Non-convexFace.tex <==
\begin{tikzpicture}[scale=.85]

    \def\x{1.5}
    \def\d{1}
    \def\l{3}
    \def\op{.3}
    
    \path (-\l,0) coordinate (3) --++ (\l,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4) --++ (\l,0) coordinate (5);
    \path (5) --++ (0,2*\l) coordinate (tr) --++ (-2*\l,0) coordinate (tl) --++ (0,-2*\l) coordinate (bl);

    \draw[thick, ->] (3) -- (1);
    \draw[thick, ->] (2) -- (4);
    \draw[thick, ->] (0) -- (5);

    \node at (.9,\l) {$1+z^{(0,1)}$};
    \node at (-2.3,-.35) {$1+z^{(-1,0)}$};
    \node at (3.25,-2) {$1+z^{(-1,1)}$};

    \coordinate (v1) at (-\x,\x) {};
    \coordinate (v2) at (0,\x) {};
    \coordinate (v3) at (\x,0) {};
    \coordinate (v4) at (\x,-\x) {};
    \coordinate (v5) at (0,-\x) {};
    \coordinate (v6) at (-\x,0) {};

    \path [blue-ish, thick, fill= blue-ish, fill opacity=\op] (v1.center)--(v2.center)--(v3.center)--(v4.center)--(v5.center)--(v6.center)--cycle;

    \draw[color= blue-ish, thick] (v3.center)--(v4.center)--(v5.center)--(v6.center)--(v1.center);

    \draw[color= orange, very thick] (v1.center)--(v2.center)--(v3.center);

    \path (v2) --++ (.4*\x,0) node [color=orange] {$F$};

\end{tikzpicture}
